Passivity-Based Local Design Conditions for Global Optimality in Distributed Convex Optimization

In recent times, various distributed optimization algorithms have been proposed for whose specific agent dynamics global optimality and convergence is proven. However, there exist no general conditions for the design of such algorithms. In this paper, we leverage passivity theory to fi rst establish a distributed optimization framework with local design requirements for the agent dynamics in both unconstrained and constrained problems with undirected communication topologies. Under the roof of these requirements, the agents may use heterogeneous optimization algorithms without compromising global optimality and convergence. Subsequently, we propose some exemplary agent systems that comply with the established requirements. Compared to existing approaches, our algorithms do not require any global initialization nor communication of multiple variables. Consequently, the agents may leave or rejoin the networked optimization without compromising convergence to the correct global optimizer. Furthermore, we show that for unconstrained optimization, an extension to directed communication topologies is possible. Simulation results illustrate the plug-and-play capabilities and interoperability of the proposed agent dynamics.

==> images/Kia_dPI.tex <==
\begin{tikzpicture}

\begin{scope}[node distance=0, every node/.style={rectangle,draw=black}, minimum height=5mm, minimum width=7mm, outer sep=0pt, inner sep=0pt, on grid]
	\node (s1) at (0,0) {$\Sigma_1$};
	\node[below right=of s1.south east](s2){$\Sigma_2$};
	\node[below right=of s2.south east](sSpace){$\ddots$};
	\node[below right=of sSpace.south east](sN){$\Sigma_N$};
	\node[fit=(s1) (sN)] (s) {};
	\node[minimum height=10mm,minimum width=10mm, below=2.5cm of s] (L) {${L}$};
\end{scope}

\node[circle,draw,minimum height=3mm,minimum width=3mm, inner sep=0pt] (sum) at ($(s)+(-2.75,0)$) {};
\node[below left=0mm and 0mm of sum] {$-$};
	
\begin{scope}[-latex, every node/.style={above}]
	\draw[-latex] (L) -| (sum);
	\draw[-latex] (sum) -- node[pos=0.4] {${u}\left(t\right)$} (s); 
	\draw[draw opacity=100] (s) -| node[near start] {${y}\left(t\right)$} ($(L)+(2.75,0)$) -- (L);
\end{scope}
	

\end{tikzpicture}

==> images/algorithm_structure.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance=0, every node/.style={rectangle,draw=black}, minimum height=8mm, minimum width=12mm, outer sep=0pt, inner sep=0pt, on grid]
		\node (s1) at (0,0) {\(\Sigma_1\)};
		\node[below right=of s1.south east](s2){\(\Sigma_2\)};
		\node[below right=of s2.south east](sSpace){\(\ddots\)};
		\node[below right=of sSpace.south east](sN){\(\Sigma_N\)};
		\node[fit=(s1) (sN)] (s) {};
		\node[below=4cm of s1] (p1){\(\Pi_1\)};
		\node[below right=of p1.south east](p2){\(\Pi_2\)};
		\node[below right=of p2.south east](pSpace){\(\ddots\)};
		\node[below right=of pSpace.south east](pN){\(\Pi_K\)};
		\node[fit=(p1) (pN)] (p) {};
		\node[minimum height=15mm,minimum width=20mm,left=3.5cm of {$(p)!0.5!(s)$}] (E) {\(\mm{E}\otimes\mm{I}_n\)};
		\node[minimum height=15mm,minimum width=20mm,right=3.5cm of {$(p)!0.5!(s)$}] (ET) {\(\left(\mm{E}\otimes\mm{I}_n\right)\tran\)};
	\end{scope}
	
	\node[circle,draw,minimum height=3mm,minimum width=3mm, inner sep=0pt](sum) at (E |- s) {};
	\node[below left=0mm and 0mm of sum] {\(-\)};
	
	\begin{scope}[->, thick, every node/.style={above}]
		\draw[->] (p) -| node[near start] {\(\mv{\mu}\left(t\right)\)} (E);
		\draw[->] (s) -| node[near start] {\(\mv{y}\left(t\right)\)} (ET);
		\draw[->] (ET) |- node[near end] {\(\mv{\zeta}\left(t\right)\)} (p);
		\draw[->] (E) -- (sum);
		\draw[->] (sum) -- (s);
		\draw[draw opacity=0] (E) |- node[draw opacity=100,near end] {\(\mv{u}\left(t\right)\)} (s);
	\end{scope}
\end{tikzpicture}

==> images/bigraph_controller_moved.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={3cm and 3cm}, every node/.style={circle, draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node (n1) at (0,0) {1};
		\node[right=of n1](n2){2};
		\node[below=of n1](n3){3};
		\node[below=of n2](n4){4};
	\end{scope}
	
	\begin{scope}[node distance=2pt, every node/.style={diamond, draw=mygreen}, minimum size=7mm, outer sep=0pt, inner sep=2pt]
		\node[right=of n1.east](nA){A};
		\node[below=of n1.south](nB){B};
		\node[below right=of n1.south east](nC){C};
		\node[below=of n2.south](nD){D};
		\node[left=of n4.west](nE){E};
	\end{scope}
	
	\begin{scope}[every node/.style={circle, draw=mygray, dashed}, outer sep=0pt, inner sep=0pt]
		%\node[fit=(n1) (nA) (nB)] (n1c) {};
		\node[minimum width = 20mm] at (0.26,-0.26) {};
		\node[fit=(n2) (nD)] (n2c) {};
		\node[fit=(n4) (nE)] (n4c) {};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue, every node/.style={scale=0.8, minimum size=0pt, sloped}]
		\draw (nA) -- node[pos=0.3, auto=left, mygreen] {\({d}_A \rightarrow\)} node[pos=0.45, auto=right] {\(\leftarrow {y}_2\)} (n2);
		\draw (nB) -- node[pos=0.4, auto=left, mygreen] {\({d}_B \rightarrow\)} node[pos=0.6, auto=right] {\(\leftarrow {y}_3\)} (n3);
		\draw (nC) -- node[pos=0.4, auto=left, mygreen] {\({d}_C \rightarrow\)} node[pos=0.6, auto=right] {\(\leftarrow {y}_4\)} (n4);
		\draw (nD) -- node[pos=0.4, auto=left, mygreen] {\({d}_D \rightarrow\)} node[pos=0.44, auto=right] {\(\leftarrow {y}_4\)} (n4);
		\draw (nE) -- node[pos=0.4, auto=left, mygreen] {\(\leftarrow {d}_E\)} node[pos=0.6, auto=right] {\({y}_3 \rightarrow\)} (n3);
	\end{scope}
	
	\node[draw=white,minimum width = 4.75cm, minimum height=4.75cm] at (1.55,-1.55) {};
\end{tikzpicture}

==> images/bigraph_incidence.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={1.4cm and 1.4cm}, every node/.style={draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node[circle] (n1) at (0,0) {1};
		\node[diamond, draw=mygreen, right=of n1](nA){A};
		\node[circle, right=of nA](n2){2};
		\node[diamond, draw=mygreen, below=of n1](nB){B};
		\node[diamond, draw=mygreen, below=of nA](nC){C};
		\node[circle, below=of nB](n3){3};
		\node[diamond, draw=mygreen, below=of n2](nD){D};
		\node[circle, below=of nD](n4){4};
		\node[diamond, draw=mygreen, right=of n3](nE){E};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue, every node/.style={scale=0.8, minimum size=0pt, sloped}]
		\draw (n1) -- node[pos=0.5, auto=left, mygreen] {\small$\leftarrow {d}_A $} node[pos=0.45, auto=right] {\small$\rightarrow {y}_1$} (nA);
		\draw (nA) -- node[pos=0.4, auto=left, mygreen] {\small ${d}_A \rightarrow$} node[pos=0.45, auto=right] {\small$\leftarrow {y}_2$} (n2);
		\draw (n1) -- node[pos=0.6, auto=left, mygreen] {\small$\leftarrow{d}_B $} node[pos=0.5, auto=right] {\small${y}_1 \rightarrow$} (nB);
		\draw (nB) -- node[pos=0.4, auto=left, mygreen] {\small${d}_B \rightarrow$} node[pos=0.45, auto=right] {\small$\leftarrow {y}_3$} (n3);
		\draw (n1) -- node[pos=0.7, auto=left, mygreen] {\small$\leftarrow{d}_C $} node[pos=0.7, auto=right] {\small${y}_1 \rightarrow$} (nC);
		\draw (nC) -- node[pos=0.3, auto=left, mygreen] {\small${d}_C \rightarrow$} node[pos=0.3, auto=right] {\small$\leftarrow {y}_4$} (n4);
		\draw (n2) -- node[pos=0.6, auto=left, mygreen] {\small${\leftarrow d}_D$} node[pos=0.6, auto=right] {\small$ {y}_2\rightarrow$} (nD);
		\draw (nD) -- node[pos=0.4, auto=left, mygreen] {\small${d}_D \rightarrow$} node[pos=0.45, auto=right] {\small$\leftarrow {y}_4$} (n4);
		\draw (n4) -- node[pos=0.6, auto=left, mygreen] {\small${d}_E \rightarrow$} node[pos=0.6, auto=right] {\small$\leftarrow {y}_4$} (nE);
		\draw (nE) -- node[pos=0.4, auto=left, mygreen] {\small$\leftarrow{d}_E$} node[pos=0.45, auto=right] {\small${y}_3\rightarrow$} (n3);
	\end{scope}
	
	
	\node[draw=white,minimum width = 3.8cm, minimum height=4.25cm] at (1.4,-1.3) {};

\end{tikzpicture}

==> images/bigraph_nonsymmetric.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={3cm and 3cm}, every node/.style={draw=black}, minimum size=7mm, outer sep=1pt, inner sep=2pt, on grid]
		\node[circle] (n1) at (0,0) {1};
		\node[diamond, draw=mygreen, right=of n1](nA){A};
		\node[circle, right=of nA](n2){2};
		\node[diamond, draw=mygreen, below=of n1](nB){B};
		\node[circle, below=of nB](n3){3};
		\node[diamond, draw=mygreen, below=of n2](nD){D};
		\node[circle, below=of nD](n4){4};
		\node[diamond, draw=mygreen, above=1.5 of {$(n3)!0.5!(n4)$}](nC){C};
		\node[diamond, draw=mygreen, below=1.5 of {$(n3)!0.5!(n4)$}](nE){E};
	\end{scope}
	
	\begin{scope}[->, dotted, thick, blue, bend left=15, every node/.style={scale=0.8, pos=0.8, minimum size=0pt, auto=left}]
		\draw (n1) to node {\(1\)} (nA);
		\draw (n2) to node {\(-1\)} (nA);
		\draw (n1) to node {\(1\)} (nB);
		\draw (n2) -- node {\(-2\)} (nB);
		\draw (n3) to node {\(1\)} (nB);
		\draw (n1) to node {\(-3\)} (nC);
		\draw (n3) to node {\(1\)} (nC);
		\draw (n4) to node {\(2\)} (nC);
		\draw (n2) to node {\(2\)} (nD);
		\draw (n4) to node {\(-2\)} (nD);
		\draw (n3) to node {\(2\)} (nE);
		\draw (n4) to node {\(-2\)} (nE);
	\end{scope}
	
	\begin{scope}[->, dotted, thick, mymauve, bend left=15, every node/.style={scale=0.8, pos=0.8, minimum size=0pt, auto=left}]
		\draw (nA) to node {\(1\)} (n1);
		\draw (nA) to node {\(-1\)} (n2);
		\draw (nB) to node {\(1\)} (n1);
		\draw (nB) to node {\(-1\)} (n3);
		\draw (nC) to node {\(-3\)} (n1);
		\draw (nC) -- node {\(-1\)} (n2);
		\draw (nC) to node {\(2\)} (n3);
		\draw (nC) to node {\(2\)} (n4);
		\draw (nD) -- node {\(1\)} (n1);
		\draw (nD) to node {\(1\)} (n2);
		\draw (nD) to node {\(-2\)} (n4);
		\draw (nE) to node {\(2\)} (n3);
		\draw (nE) to node {\(-2\)} (n4);
	\end{scope}
\end{tikzpicture}

==> images/bigraph_nonsymmetric_red.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={1.75cm and 1.75cm}, every node/.style={draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node[circle] (n1) at (0,0) {1};
		\node[circle, right=of n1, right=1.9](n2){2};
		\node[diamond, draw=mygreen, below=of n1](nA){A};
		\node[diamond, draw=mygreen, below=of n2](nB){B};
		\node[circle, below=1 of {$(nA)!0.5!(nB)$}](n3){3};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue,  bend left=15, -latex, every node/.style={scale=0.8, pos=0.8, minimum size=0pt}]
		\draw (n1) to[bend right=15] node[pos=0.5, auto=left] {\small 1} (nA);
		\draw (n3) to node[pos=0.5, auto=left] {\small 1}  (nA);
		\draw (n2) to node[pos=0.25, auto=left] {\small -2}  (nA.east);
		\draw (n2) to node[pos=0.5, auto=left] {\small 1}  (nB);
		\draw (n3) to node[pos=0.5, auto=left] {\small -1}  (nB);
	\end{scope}
	
	\begin{scope}[dotted, thick, red,  bend left=15, -latex, every node/.style={scale=0.8, pos=0.8, minimum size=0pt, auto=left}]
% 		\draw (nA) to node[pos=0.5, auto=left] {\small 1} (n1);
		\draw (nA) to node[pos=0.8, auto=left] {\small 2}  (n2);
		\draw (nA) to node[pos=0.5, auto=left] {\small -2}  (n3);
		\draw (nB) to node[pos=0.2, auto=left] {\small 1}  (n1);
		\draw (nB) to node[pos=0.5, auto=left] {\small -1}  (n3);
	\end{scope}
	
\end{tikzpicture}

==> images/bigraph_symmetric.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={2cm and 2cm}, every node/.style={draw=black}, minimum size=7mm, outer sep=1pt, inner sep=2pt, on grid]
		\node[circle] (n1) at (0,0) {1};
		\node[diamond, draw=mygreen, right=of n1](nA){A};
		\node[circle, right=of nA](n2){2};
		\node[diamond, draw=mygreen, below=of n1](nB){B};
		\node[circle, below=of nB](n3){3};
		\node[diamond, draw=mygreen, below=of n2](nD){D};
		\node[circle, below=of nD](n4){4};
		\node[diamond, draw=mygreen, above=0.25 of {$(n3)!0.5!(n4)$}](nC){C};
		\node[diamond, draw=mygreen, below=0.25 of {$(n3)!0.5!(n4)$}](nE){E};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue]
		\draw (n1) -- (nA);
		\draw (nA) -- (n2);
		\draw (n1) -- (nB);
		\draw (nB) -- (n3);
		\draw (n1) -- (nC.north);
		\draw (n2) -- (nB.east);
		\draw (n2) -- (nD);
		\draw (nD) -- (n4);
		\draw (nC.east) -- (n4);
		\draw (nC.west) -- (n3);
		\draw (n3) -- (nE.west);
		\draw (n4) -- (nE.east);
	\end{scope}
\end{tikzpicture}

==> images/bigraph_symmetric_red.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={1.25cm and 1.25cm}, every node/.style={draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node[circle] (n1) at (0,0) {1};
		\node[circle, right=of n1, right=1.75](n2){2};
		\node[diamond, draw=mygreen, below=of n1](nA){A};
		\node[diamond, draw=mygreen, below=of n2](nB){B};
		\node[circle, below=0.75 of {$(nA)!0.5!(nB)$}](n3){3};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue]
		\draw (n1) -- node[left] {\small 1} (nA);
		\draw (nA) -- node[pos=0.5, auto=right] {\small 1}  (n3);
		\draw (n2) -- node[pos=0.5, auto=right] {\small -2}  (nA.east);
		\draw (n2) -- node[pos=0.5, auto=left] {\small 1}  (nB);
		\draw (n3) -- node[pos=0.5, auto=right] {\small -1}  (nB);
	\end{scope}
\end{tikzpicture}

==> images/burger.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance=0, every node/.style={rectangle,draw=black}, minimum height=5mm, minimum width=7mm, outer sep=0pt, inner sep=0pt, on grid]
		\node (s1) at (0,0) {$\Sigma_1$};
		\node[below right=of s1.south east](s2){$\Sigma_2$};
		\node[below right=of s2.south east](sSpace){$\ddots$};
		\node[below right=of sSpace.south east](sN){$\Sigma_N$};
		\node[fit=(s1) (sN)] (s) {};
		\node[below=3.5cm of s1] (p1){$\Pi_1$};
		\node[below right=of p1.south east](p2){$\Pi_2$};
		\node[below right=of p2.south east](pSpace){$\ddots$};
		\node[below right=of pSpace.south east](pN){$\Pi_K$};
		\node[fit=(p1) (pN)] (p) {}; 
		\node[minimum height=10mm,minimum width=10mm,left=3cm of {$(p)!0.5!(s)$}] (E) {${E}$};
		\node[minimum height=10mm,minimum width=10mm,right=3cm of {$(p)!0.5!(s)$}] (ET) {${E}^\top$};
	\end{scope}
	
	\node[circle,draw,minimum height=3mm,minimum width=3mm, inner sep=0pt](sum) at (E |- s) {};
	\node[below left=0mm and 0mm of sum] {$-$};
	
	\begin{scope}[-latex, every node/.style={above}]
		\draw[-latex] (p) -| node[near start] {${d}\left(t\right)$} (E);
		\draw[-latex] (s) -| node[near start] {${y}\left(t\right)$} (ET);
		\draw[-latex] (ET) |- node[near end] {${\zeta}\left(t\right)$} (p);
		\draw[-latex] (E) -- (sum);
		\draw[-latex] (sum) -- (s); 
		\draw[draw opacity=0] (E) |- node[draw opacity=100,near end] {${u}\left(t\right)$} (s);
	\end{scope}
\end{tikzpicture}

==> images/burger_nonsymmetric.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance=0, every node/.style={rectangle,draw=black}, minimum height=5mm, minimum width=7mm, outer sep=0pt, inner sep=0pt, on grid]
		\node (s1) at (0,0) {$\Sigma_1$};
		\node[below right=of s1.south east](s2){$\Sigma_2$};
		\node[below right=of s2.south east](sSpace){$\ddots$};
		\node[below right=of sSpace.south east](sN){$\Sigma_N$};
		\node[fit=(s1) (sN)] (s) {};
		\node[below=3.5cm of s1] (p1){$\Pi_1$};
		\node[below right=of p1.south east](p2){$\Pi_2$};
		\node[below right=of p2.south east](pSpace){$\ddots$};
		\node[below right=of pSpace.south east](pN){$\Pi_K$};
		\node[fit=(p1) (pN)] (p) {}; 
		\node[minimum height=10mm,minimum width=10mm,left=3cm of {$(p)!0.5!(s)$}] (E) {${R_{\mathcal{C}}}$};
		\node[minimum height=10mm,minimum width=10mm,right=3cm of {$(p)!0.5!(s)$}] (ET) {$R_{\mathcal{A}}^\top$};
	\end{scope}
	
	\node[circle,draw,minimum height=3mm,minimum width=3mm, inner sep=0pt](sum) at (E |- s) {};
	\node[below left=0mm and 0mm of sum] {$-$};
	
	\begin{scope}[-latex, every node/.style={above}]
		\draw[-latex] (p) -| node[near start] {${d}\left(t\right)$} (E);
		\draw[-latex] (s) -| node[near start] {${y}\left(t\right)$} (ET);
		\draw[-latex] (ET) |- node[near end] {${\zeta}\left(t\right)$} (p);
		\draw[-latex] (E) -- (sum);
		\draw[-latex] (sum) -- (s); 
		\draw[draw opacity=0] (E) |- node[draw opacity=100,near end] {${u}\left(t\right)$} (s);
	\end{scope}
\end{tikzpicture}

==> images/digraph.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={2cm and 2cm}, every node/.style={circle,draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node (n1) at (0,0) {1};
		\node[right=of n1](n2){2};
		\node[below=of n1](n3){3};
		\node[below=of n2](n4){4};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue, every node/.style={black, midway, minimum size=0pt, auto=left}]
		\draw (n1) -- (n2);
		\draw (n1) -- (n3);
		\draw (n1) -- (n4);
		\draw (n2) -- (n4);
		\draw (n4) -- (n3); 
	\end{scope}
\end{tikzpicture}

==> images/digraph_1.tex <==
\begin{tikzpicture}
	\begin{scope}[node distance={2cm and 2cm}, every node/.style={circle,draw=black}, minimum size=6mm, outer sep=1pt, inner sep=2pt, on grid]
		\node (n1) at (0,0) {1};
		\node[right=of n1](n2){2};
		\node[below=of n1](n3){3};
		\node[below=of n2](n4){4};
	\end{scope}
	
	\begin{scope}[dotted, thick, blue, every node/.style={black, midway, minimum size=0pt, auto=left}]
		\draw (n1) -- node[blue] {\small A} (n2);
		\draw (n1) --  node[blue, left] {\small B} (n3);
		\draw (n1) -- node[blue] {\small C} (n4);
		\draw (n2) -- node[blue] {\small D} (n4);
		\draw (n4) -- node[blue] {\small E} (n3); 
	\end{scope}
\end{tikzpicture}
